Equivariance versus Augmentation for Spherical Images

We analyze the role of rotational equivariance in convolutional neural networks (CNNs) applied to spherical images. We compare the performance of the group equivariant networks known as S2CNNs and standard non-equivariant CNNs trained with an increasing amount of data augmentation. The chosen architectures can be considered baseline references for the respective design paradigms. Our models are trained and evaluated on single or multiple items from the MNIST or FashionMNIST dataset projected onto the sphere. For the task of image classification, which is inherently rotationally invariant, we find that by considerably increasing the amount of data augmentation and the size of the networks, it is possible for the standard CNNs to reach at least the same performance as the equivariant network. In contrast, for the inherently equivariant task of semantic segmentation, the non-equivariant networks are consistently outperformed by the equivariant networks with significantly fewer parameters. We also analyze and compare the inference latency and training times of the different networks, enabling detailed tradeoff considerations between equivariant architectures and data augmentation for practical problems. The equivariant spherical networks used in the experiments are available at https://github.com/JanEGerken/sem_seg_s2cnn .

==> imgs/sample_preds_part_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.285820in}{6.656060in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285820in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285820in}{6.656060in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.656060in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{5.369984in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{5.369984in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img0_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764950in,y=6.440320in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Input image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{5.369984in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{6.359984in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img1_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058863in,y=6.440320in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ground truth mask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{5.369984in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{6.359984in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img2_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352776in,y=6.440320in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 204k S2CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{5.369984in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{6.359984in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img3_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646689in,y=6.440320in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1M CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{4.185581in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{4.185581in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img4_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{4.185581in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{5.175581in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img5_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{4.185581in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{5.175581in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img6_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{4.185581in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{5.175581in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img7_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{3.001178in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{3.001178in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img8_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{3.001178in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{3.991178in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img9_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{3.001178in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{3.991178in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img10_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{3.001178in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{3.991178in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img11_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{1.816774in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{1.816774in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img12_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{1.816774in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{2.806774in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img13_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{1.816774in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{2.806774in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img14_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{1.816774in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{2.806774in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img15_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{0.632371in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{0.632371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img16_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{0.632371in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{1.622371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img17_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{0.632371in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{1.622371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img18_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{0.632371in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{1.622371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img19_part_1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{0.676729in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{0.676729in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676729in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.676729in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.676729in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.729412,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127638in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578547in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.029456in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.029456in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029456in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.029456in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.480365in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.480365in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.029456in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.870588,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480365in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.480365in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.480365in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931274in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{3.382183in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{3.382183in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382183in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.382183in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.382183in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.501961,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833092in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{4.284001in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{4.284001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921569,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.284001in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{4.734910in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{4.734910in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.284001in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734910in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.734910in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.734910in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451274in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451274in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont background}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902183in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902183in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353092in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353092in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804001in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804001in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254910in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254910in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705820in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705820in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156729in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156729in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607638in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607638in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058547in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058547in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509456in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509456in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960365in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960365in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.382679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.382679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/sample_preds_part_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.285820in}{6.656060in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285820in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.285820in}{6.656060in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.656060in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{5.369984in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{5.369984in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img0_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764950in,y=6.440320in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Input image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{5.369984in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{6.359984in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img1_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058863in,y=6.440320in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ground truth mask}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{5.369984in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{6.359984in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img2_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352776in,y=6.440320in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 204k S2CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{5.369984in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{6.359984in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img3_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646689in,y=6.440320in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1M CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{4.185581in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{4.185581in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img4_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{4.185581in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{5.175581in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img5_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{4.185581in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{5.175581in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img6_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{4.185581in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{5.175581in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img7_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{3.001178in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{3.001178in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img8_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{3.001178in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{3.991178in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img9_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{3.001178in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{3.991178in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img10_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{3.001178in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{3.991178in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img11_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{1.816774in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{1.816774in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img12_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{1.816774in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{2.806774in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img13_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{1.816774in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{2.806774in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img14_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{1.816774in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{2.806774in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img15_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.271449in}{0.632371in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.271449in}{0.632371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.990000in,height=0.990000in]{imgs/sample_preds-img16_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.565362in}{0.632371in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{1.565362in}{1.622371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img17_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.859275in}{0.632371in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{2.859275in}{1.622371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img18_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.153188in}{0.632371in}}{\pgfqpoint{0.987003in}{0.987003in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.990000}{0.000000}{0.000000}{-0.990000}{4.153188in}{1.622371in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{imgs/sample_preds-img19_part_2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{0.676729in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{0.676729in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676729in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.676729in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.676729in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.729412,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127638in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.127638in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578547in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.029456in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.029456in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029456in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.029456in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.480365in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.480365in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.029456in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.870588,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480365in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.480365in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.480365in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.803922,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931274in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{3.382183in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{3.382183in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.931274in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382183in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.382183in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.382183in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.501961,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833092in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{4.284001in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{4.284001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.921569,0.772549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.284001in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{4.734910in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{4.734910in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.284001in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.225820in}{0.320679in}}{\pgfqpoint{4.960000in}{0.124000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734910in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.734910in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.734910in}{0.320679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451274in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451274in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont background}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902183in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902183in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353092in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353092in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804001in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804001in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254910in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254910in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705820in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705820in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156729in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156729in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607638in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607638in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058547in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058547in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509456in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509456in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960365in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960365in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.382679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.382679in}}%
\pgfpathlineto{\pgfqpoint{5.185820in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.225820in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/so3_to_s2_figure_v5.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (0) at (-3.5, 3.25) {};
% 		\node [style=none] (1) at (-2.5, 3) {};
% 		\node [style=none] (2) at (-2.5, 4) {};
		\node [style=none] (0) at (-3.5, 3.00) {};
		\node [style=none] (1) at (-2.5, 2.75) {};
		\node [style=none] (2) at (-2.5, 3.75) {};
		\node [style=none] (4) at (-3.25, 5.5) {};
		\node [style=none] (5) at (-0.25, 4.75) {};
		\node [style=none] (6) at (-0.25, 1.75) {};
		\node [style=none] (7) at (-3.25, 2.5) {};
		\node [style=none] (8) at (-3.5, 4.00) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (2, 5.75) {};
		\node [style=none] (11) at (-3, 7) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-4.5, 1.25) {};
		\node [style=none] (14) at (-4.5, 2.5) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=none] (18) at (-0.75, 7.5) {$\mathrm{SO}(3)$  expansion coefficients};
		\node [style=none] (19) at (3.5, 3.25) {};
		\node [style=none] (20) at (8, 3.25) {};
		\node [style=none] (21) at (11.5, 3) {};
		\node [style=none] (22) at (12.5, 2.75) {};
		\node [style=none] (23) at (12.5, 3.75) {};
		\node [style=none] (24) at (11.5, 4) {};
		\node [style=none] (25) at (11.75, 2.25) {};
		\node [style=none] (26) at (12.75, 2) {};
		\node [style=none] (27) at (12.75, 5) {};
		\node [style=none] (28) at (11.75, 5.25) {};
		\node [style=none] (29) at (12, 1.5) {};
		\node [style=none] (30) at (13, 1.25) {};
		\node [style=none] (31) at (13, 6.25) {};
		\node [style=none] (32) at (12, 6.5) {};
		\node [style=none] (33) at (10, 1.25) {};
		\node [style=none] (34) at (10, 3) {};
		\node [style=none] (35) at (11.25, 1.75) {};
		\node [style=none] (36) at (12.5, 7.5) {$S^2$ expansion coefficients};
		\node [style=none] (37) at (-5.5, 5) {$(\kappa\star f)^\ell_{mn}$};
		\node [style=none] (38) at (-2.25, 5.25) {};
		\node [style=none] (39) at (-1.25, 5) {};
		\node [style=none] (40) at (-2.25, 2.25) {};
		\node [style=none] (41) at (-1.25, 2) {};
		\node [style=none] (42) at (-3.25, 4.5) {};
		\node [style=none] (43) at (-3.25, 3.5) {};
		\node [style=none] (44) at (-0.25, 2.75) {};
		\node [style=none] (45) at (-0.25, 3.75) {};
		\node [style=none] (46) at (1, 1) {};
		\node [style=none] (47) at (0, 1.25) {};
		\node [style=none] (48) at (-1, 1.5) {};
		\node [style=none] (49) at (-2, 1.75) {};
		\node [style=none] (50) at (1, 6) {};
		\node [style=none] (51) at (0, 6.25) {};
		\node [style=none] (52) at (-1, 6.5) {};
		\node [style=none] (53) at (-2, 6.75) {};
		\node [style=none] (54) at (2, 4.75) {};
		\node [style=none] (55) at (2, 3.75) {};
		\node [style=none] (56) at (2, 2.75) {};
		\node [style=none] (57) at (2, 1.75) {};
		\node [style=none] (58) at (-3, 3) {};
		\node [style=none] (59) at (-3, 4) {};
		\node [style=none] (60) at (-3, 5) {};
		\node [style=none] (61) at (-3, 6) {};
		\node [style=none] (62) at (11.75, 3.25) {};
		\node [style=none] (63) at (12.75, 3) {};
		\node [style=none] (64) at (11.75, 4.25) {};
		\node [style=none] (65) at (12.75, 4) {};
		\node [style=none] (66) at (12, 2.5) {};
		\node [style=none] (67) at (13, 2.25) {};
		\node [style=none] (68) at (12, 3.5) {};
		\node [style=none] (69) at (13, 3.25) {};
		\node [style=none] (70) at (12, 4.5) {};
		\node [style=none] (71) at (13, 4.25) {};
		\node [style=none] (72) at (12, 5.5) {};
		\node [style=none] (73) at (13, 5.25) {};
		\node [style=none] (74) at (16, 3.25) {};
		\node [style=none] (75) at (20.5, 3.25) {};
		\node [style=none] (78) at (24.75, 7.25) {$S^2$};
		\node [style=none] (79) at (24.75, 3.25) {\includegraphics[width=0.15\textwidth]{imgs/spherical_mnist_label_sphere_only.png}};
		\node [style=none] (80) at (28,4.7) {$f^{\text{final}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={right_arrow}] (13.center) to node [midway, above] {$\ell$} (15.center);
		\draw [style={right_arrow}] (13.center) to node [midway, left] {$m$} (14.center);
		\draw [style={right_arrow}] (13.center) to node [midway, below] {$n$} (16.center);
		\draw [style={right_arrow}, very thick] (19.center) to node [midway, above] {$\displaystyle\sum_{n=-\ell}^\ell$} (20.center);
		\draw [style={right_arrow}] (33.center) to node [midway, below] {$\ell$} (35.center);
		\draw [style={right_arrow}] (33.center) to node [midway, left] {$m$} (34.center);
		\draw [style={filled_path_edge}] (25.center) to (26.center);
		\draw [style={right_arrow}, very thick] (74.center) to node [midway, above] {$\displaystyle\sum_{\ell=0}^L\displaystyle\sum_{m=-\ell}^\ell Y^\ell_m(x)$} node [midway, below] {Fourier transform} (75.center);
		\draw [style={filled_path_edge}] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (53.center) to (49.center);
		\draw (52.center) to (48.center);
		\draw (51.center) to (47.center);
		\draw (50.center) to (46.center);
		\draw (61.center) to (54.center);
		\draw (60.center) to (55.center);
		\draw (59.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw [style={filled_path_edge}] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (39.center) to (41.center);
		\draw (38.center) to (40.center);
		\draw (42.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw [style={filled_path_edge}] (1.center)
			 to (2.center)
			 to (8.center)
			 to (0.center)
			 to cycle;
		\draw [style={filled_path_edge}] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style={filled_path_edge}] (66.center) to (67.center);
		\draw [style={filled_path_edge}] (68.center) to (69.center);
		\draw [style={filled_path_edge}] (70.center) to (71.center);
		\draw [style={filled_path_edge}] (72.center) to (73.center);
		\draw [style={filled_path_edge}] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style={filled_path_edge}] (64.center) to (65.center);
		\draw [style={filled_path_edge}] (62.center) to (63.center);
		\draw [style={filled_path_edge}] (22.center)
			 to (23.center)
			 to (24.center)
			 to (21.center)
			 to cycle;
	    %\shadedraw[shading=ball,ball color=gray, white] (79) circle (2);

	\end{pgfonlayer}
\end{tikzpicture}


==> imgs/spherical_classification_data_augmentation_1_digit.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=color0
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Number of training images},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=white!15!black},
xtick={0,50,100,150,200,250},
xticklabels={0,50k,100k,150k,200k,250k},
y grid style={white},
ylabel={Test accuracy},
ymajorgrids,
ymin=80, ymax=100,
ytick style={color=white!15!black}
]
\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
10 91.81
20 96.01
30 97.26
40 96.61
50 97.54
60 97.64
100 98.5
120 98.47
240 98.58
};
\addlegendentry{150k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 85.16
20 86.77
30 87.26
40 87.41
50 90.03
60 89.46
80 91.48
100 91.5
120 94.43
240 95.65
};
\addlegendentry{114k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 86.63
20 86.42
30 88.15
40 89.02
50 91.93
60 92.21
80 93.13
100 94.01
120 95.44
240 96.59
};
\addlegendentry{0.5M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
10 86.33
20 87.07
30 88.08
40 89.78
50 91.16
60 91.81
80 93.15
100 94.01
120 95.5
240 97.05
};
\addlegendentry{2.5M CNN}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_classification_data_augmentation_1_digit_full.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
%height=5.5cm,
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=color0
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Number of training images},
xmajorgrids,
xmin=-60, xmax=1260,
xtick style={color=white!15!black},
xtick={0,200,400,600,800,1000,1200},
xticklabels={0,200k,400k,600k,800k,1.0M,1.2M},
y grid style={white},
ylabel={Test accuracy},
ymajorgrids,
ymin=80, ymax=100,
ytick style={color=white!15!black}
]
\path [draw=color1, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:0,98.58)
--(axis cs:1200,98.58);

\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
10 91.81
20 96.01
30 97.26
40 96.61
50 97.54
60 97.64
100 98.5
120 98.47
240 98.58
};
\addlegendentry{150k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 85.16
20 86.77
30 87.26
40 87.41
50 90.03
60 89.46
80 91.48
100 91.5
120 94.43
240 95.65
600 95.86
1200 97.14
};
\addlegendentry{114k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 86.33
20 87.07
30 88.08
40 89.78
50 91.16
60 91.81
80 93.15
100 94.01
120 95.5
240 97.05
600 97.36
1200 98.01
};
\addlegendentry{0.5M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
10 86.63
20 86.42
30 88.15
40 89.02
50 91.93
60 92.21
80 93.13
100 94.01
120 95.44
240 96.59
600 97.49
1200 98.3
};
\addlegendentry{2.5M CNN}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_data_augmentation_1_digit.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=color0
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Number of training images},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=white!15!black},
xtick={0,50,100,150,200,250},
xticklabels={0,50k,100k,150k,200k,250k},
y grid style={white},
ylabel={mIoU (non-background)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black}
]
\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
10 73.6672228087486
20 76.2396656837297
30 75.9440592307601
40 77.0006140071276
50 78.0121633327085
60 78.2821354107209
80 78.6005328484791
100 78.3440466722201
100 78.7591833919464
120 78.6653772927548
240 79.0172031795914
};
\addlegendentry{204k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 33.9979413230564
20 35.2098953469084
30 36.6968152116464
40 36.3691463001431
50 36.8220698817118
60 37.2769826449922
80 40.2635431161527
100 40.2390027250844
120 47.0656347978214
240 49.6463416406717
};
\addlegendentry{218k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 40.5212931678065
20 41.377917930675
30 43.251758735901
40 42.6359169287997
50 44.2412785935146
60 44.5472077883157
80 49.1886897951291
100 48.7415286074443
120 55.0321060520411
240 58.6775255398797
};
\addlegendentry{1M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
10 39.8560257098186
20 39.2542836381079
30 40.2511386267728
40 40.9095744779148
50 43.239519380981
60 42.5646759801113
80 46.8256498871211
100 47.1734684919231
120 54.0339057646098
240 57.5987507390389
};
\addlegendentry{5.5M CNN}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_data_augmentation_1_digit_saturation.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
%height=5.5cm,
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=color0
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Number of training images},
xmajorgrids,
xmin=-0.06, xmax=1.26,
xtick style={color=white!15!black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={0,200k,400k,600k,800k,1.0M,1.2M},
y grid style={white},
ylabel={Non-background IoU},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black}
]
\path [draw=color1, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:0,79.0172031795914)
--(axis cs:1.2,79.0172031795914);

\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
0.01 73.6672228087486
0.02 76.2396656837297
0.03 75.9440592307601
0.04 77.0006140071276
0.05 78.0121633327085
0.06 78.2821354107209
0.08 78.6005328484791
0.1 78.3440466722201
0.1 78.7591833919464
0.12 78.6653772927548
0.24 79.0172031795914
};
\addlegendentry{204k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
0.01 33.9979413230564
0.02 35.2098953469084
0.03 36.6968152116464
0.04 36.3691463001431
0.05 36.8220698817118
0.06 37.2769826449922
0.08 40.2635431161527
0.1 40.2390027250844
0.12 47.0656347978214
0.24 49.6463416406717
0.6 49.4607500191341
1.2 49.3667478680225
};
\addlegendentry{218k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
0.01 40.5212931678065
0.02 41.377917930675
0.03 43.251758735901
0.04 42.6359169287997
0.05 44.2412785935146
0.06 44.5472077883157
0.08 49.1886897951291
0.1 48.7415286074443
0.12 55.0321060520411
0.24 58.6775255398797
0.6 60.5768117291
1.2 61.4187406860649
};
\addlegendentry{1M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
0.01 39.8560257098186
0.02 39.2542836381079
0.03 40.2511386267728
0.04 40.9095744779148
0.05 43.239519380981
0.06 42.5646759801113
0.08 46.8256498871211
0.1 47.1734684919231
0.12 54.0339057646098
0.24 57.5987507390389
0.6 56.9030047900288
1.2 59.1977968380171
};
\addlegendentry{5.5M CNN}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_data_augmentation_2_digits_reruns.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
tick pos=left,
%title={Variation in Performance},
x grid style={white},
xlabel={Number of training images},
xmajorgrids,
xmin=0, xmax=125.5,
xtick style={color=white!15!black},
xtick={0,20,40,60,80,100,120},
xticklabels={0,20k,40k,60k,80k,100k,120k},
y grid style={white},
ylabel={mIoU (non-background)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black}
]
\addplot [very thick, color1, mark=+, mark size=3.5, mark options={solid}]
table {%
10 36.999541410654
20 35.4719139427761
30 40.1979044537547
40 45.7091823155197
50 43.0583567600674
60 42.731509863652
80 49.0717858592495
100 43.0071714185072
120 49.9036082320355
};
\addlegendentry{Reference run}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 34.0363217492872
20 36.2153535219318
30 39.4180808776375
40 46.8659110910392
50 42.9096176663126
60 43.0718245835321
80 48.2215805971468
100 44.6800974756389
120 48.2712558576458
};
\addlegendentry{Weights reinitialized}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 28.1521862084209
20 40.2530210345169
30 41.0847126381996
40 41.2770981830282
50 44.7472489127007
60 51.5356506872585
80 45.8847423425363
100 47.9881792168513
120 49.9737842268687
};
\addlegendentry{Datasets regenerated}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_data_augmentation_4_digits.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=color0
},
tick align=outside,
tick pos=left,
%title={Segmentation on four digit Spherical MNIST},
x grid style={white},
xlabel={Number of training images},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=white!15!black},
xtick={0,50,100,150,200,250},
xticklabels={0,50k,100k,150k,200k,250k},
y grid style={white},
ylabel={mIoU (non-background)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black}
]
\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
10 73.6574362848322
20 76.0395833736555
30 76.7890055815408
40 77.5328788714405
50 77.020082794026
60 77.8381367155123
80 78.2197165462477
100 77.9684623342617
120 78.1636630549863
240 78.3261777832088
};
\addlegendentry{204k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 32.7623520492889
20 39.785570381459
30 45.6672944820466
40 43.6034531633931
50 52.9660619529629
60 47.3842111139795
80 50.7463134189105
100 46.5693888014821
120 54.5243203801985
240 55.2213802508576
};
\addlegendentry{218k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 35.9387544826403
20 46.3409641066674
30 50.8084672150865
40 48.5435259540383
50 58.9691012445147
60 54.1634577116196
80 59.2485369254248
100 55.0810140666171
120 61.8213733749629
240 62.4269677407072
};
\addlegendentry{1M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
10 31.7295263691858
20 41.5629787039001
30 47.0335572651033
40 44.6008543255815
50 56.2212101792903
60 50.878548185644
80 57.4930188112352
100 52.2904181758365
120 60.3875023574351
240 61.5921850677986
};
\addlegendentry{5.5M CNN}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_data_augmentation_fashion.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
%height=7cm,
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.95,0.35)}, anchor=north east},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
tick pos=left,
%title={Segmentation on Spherical FashionMNIST},
x grid style={white},
xlabel={Number of training images},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=white!15!black},
xtick={0,50,100,150,200,250},
xticklabels={0,50k,100k,150k,200k,250k},
y grid style={white},
ylabel={mIoU (non-background)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black}
]
\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
10 59.8833690094129
20 67.5175774465214
30 66.5316322772944
40 71.4203271233446
50 70.2112386026664
60 71.3907155760861
80 70.8977203195638
100 72.9155460697253
120 73.2339063854297
240 74.0517217575614
};
\addlegendentry{204k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 22.5082698002173
20 28.8614744187404
30 32.1149379389629
40 31.1702102926083
50 30.9537364928743
60 33.9032943442777
80 33.119978228583
100 33.3696622002457
120 36.8788733578608
240 35.2961755666738
};
\addlegendentry{218k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 25.0082077407303
20 32.2951965242738
30 38.4856474495207
40 37.0713883220831
50 38.9962159729059
60 41.1757407279295
80 41.2057450235803
100 44.6504887109477
120 45.4971268810286
240 47.412395566588
};
\addlegendentry{1M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
10 22.98938910436
20 32.5826745956069
30 37.1956010977744
40 36.7357742160776
50 38.1971730854776
60 39.9339397058471
80 39.6827163021231
100 44.1857118136206
120 45.7469042760396
240 47.968625028129
};
\addlegendentry{5.5M CNN}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_data_augmentation_non_rot_non_rot_eval.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=color0
},
tick align=outside,
tick pos=left,
%title={Polar Training Images},
x grid style={white},
xlabel={Number of unrotated training images},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=white!15!black},
xtick={0,50,100,150,200,250},
xticklabels={0,50k,100k,150k,200k,250k},
y grid style={white},
ylabel={mIoU on Unrotated Images},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black}
]
\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
10 73.3974528914608
20 76.5968217526796
30 76.3819566065774
40 77.7036051787835
50 78.4796345077198
60 78.7009372486817
80 78.9322216422207
100 78.9037558811369
100 79.2380915782961
120 79.2007620844352
240 79.7527575005371
};
\addlegendentry{204k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 33.6142997155828
20 39.2087944634741
30 44.3611360429465
40 41.4904151639397
50 45.3261435831514
60 46.5851298021677
80 48.0902225372996
100 48.6041536898522
120 50.2100768542436
240 52.7297273356198
};
\addlegendentry{218k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 43.5503171625281
20 49.5661142884367
30 51.8393112195059
40 54.1516122905952
50 55.3929731408812
60 57.0981042334844
80 57.2326157895088
100 59.8884400736839
120 60.838538909474
240 62.6433851779529
};
\addlegendentry{1M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
10 49.1335843902316
20 52.0059911691985
30 56.9114730251209
40 58.8349890721363
50 60.8256648268285
60 61.1761882580404
80 62.8526585104493
100 62.4117528990672
120 64.2820799851893
240 66.7026529005458
};
\addlegendentry{5.5M CNN}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_data_augmentation_non_rot_projected_on_grid_center_non_rot_eval.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  fill=color0
},
tick align=outside,
tick pos=left,
%title={Training on Unrotated Images},
x grid style={white},
xlabel={Number of unrotated training images},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=white!15!black},
xtick={0,50,100,150,200,250},
xticklabels={0,50k,100k,150k,200k,250k},
y grid style={white},
ylabel={mIoU on Unrotated Images},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black}
]
\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
10 74.2677050380129
20 76.8594136096554
30 77.6652588021171
40 77.4544267995054
50 78.5149509435184
60 78.9408037774072
80 79.2532051489549
100 79.3389975715341
120 79.6200572759775
240 79.8134576137201
};
\addlegendentry{204k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 73.58010400801
20 78.7023771991111
30 78.9041138752722
40 79.3057521588921
50 80.5108672546465
60 80.2258178334838
80 80.7878977638898
100 81.4627986946612
120 82.0625219880998
240 82.4408405267292
};
\addlegendentry{218k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 78.2265176796211
20 80.535194868353
30 82.0018308336076
40 81.6911872451438
50 81.2831222653486
60 82.2505874229562
80 82.7425805840175
100 80.9219300755188
120 82.7111695574602
240 81.9464730390086
};
\addlegendentry{1M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
10 78.0618706094855
20 81.3463741541022
30 83.3847572361571
40 84.2081055815584
50 84.6111215789895
60 84.4535715293519
80 85.2798405602758
100 85.8347079643411
120 86.1351850568458
240 87.1462695739364
};
\addlegendentry{5.5M CNN}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_data_augmentation_non_rot_projected_on_grid_center_rot_eval.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=none,
  fill=color0
},
legend style={at={(0.98,0.65)}, anchor=north east},
tick align=outside,
tick pos=left,
%title={Training on Unrotated Images},
x grid style={white},
xlabel={Number of unrotated training images},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=white!15!black},
xtick={0,50,100,150,200,250},
xticklabels={0,50k,100k,150k,200k,250k},
y grid style={white},
ylabel={mIoU on Rotated Images},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black}
]
\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
10 75.1587116491286
20 77.2851588144363
30 77.8402581084608
40 77.7334137544592
50 78.4878156072444
60 78.5875963391494
80 78.5976902440102
100 78.7177660313421
120 78.7853338790605
240 78.9656905254994
};
\addlegendentry{204k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 15.4105544086955
20 11.1467325010807
30 8.87570742592795
40 11.5564898197759
50 10.3677151806773
60 13.9558447331002
80 11.2701381964532
100 13.9038172230294
120 8.72533194444059
240 13.4127458878852
};
\addlegendentry{218k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 15.5062010399999
20 9.55727127915249
30 10.7656904274824
40 10.9923507777807
50 11.0679791346708
60 14.6015120060682
80 10.749363031772
100 14.4085376092666
120 7.95947345375563
240 13.3799775522978
};
\addlegendentry{1M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
10 13.2053186386201
20 10.14357604628
30 9.75132015740805
40 11.0343348734973
50 9.92196461811875
60 13.1360583893131
80 9.52646708318885
100 13.4541821036274
120 9.22203602195639
240 15.227933881533
};
\addlegendentry{5.5M CNN}
\end{axis}

\end{tikzpicture}


==> imgs/spherical_data_augmentation_non_rot_rot_eval.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=none,
  fill=color0
},
tick align=outside,
tick pos=left,
%title={Polar Training Images},
x grid style={white},
xlabel={Number of unrotated training images},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=white!15!black},
xtick={0,50,100,150,200,250},
xticklabels={0,50k,100k,150k,200k,250k},
y grid style={white},
ylabel={mIoU on Rotated Images},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=white!15!black}
]
\addplot [very thick, color1, mark=*, mark size=3.5, mark options={solid}]
table {%
10 73.6672228087486
20 76.2396656837297
30 75.9440592307601
40 77.0006140071276
50 78.0121633327085
60 78.2821354107209
80 78.6005328484791
100 78.3440466722201
100 78.7591833919464
120 78.6653772927548
240 79.0172031795914
};
\addlegendentry{204k S2CNN}
\addplot [very thick, color2, mark=+, mark size=3.5, mark options={solid}]
table {%
10 11.125275802043
20 20.7920309164621
30 17.6808207296639
40 15.9798926514498
50 17.6487589648848
60 15.8718983090195
80 19.0297573594044
100 19.7329351714989
120 21.9510599115003
240 17.6786745085189
};
\addlegendentry{218k CNN}
\addplot [very thick, color3, mark=+, mark size=3.5, mark options={solid}]
table {%
10 15.1485398445208
20 26.4705773510407
30 22.7274621554245
40 23.7518328222184
50 23.4576474385992
60 22.4008266401536
80 23.766361106333
100 25.2877050644026
120 24.9855421187989
240 19.3646375998322
};
\addlegendentry{1M CNN}
\addplot [very thick, color4, mark=+, mark size=3.5, mark options={solid}]
table {%
10 12.469889385026
20 19.0285200589813
30 18.4204909566414
40 19.0925597467302
50 23.189671089043
60 18.006331735596
80 21.5283216363026
100 20.4088356050101
120 23.7352566348186
240 17.372136374598
};
\addlegendentry{5.5M CNN}
\end{axis}

\end{tikzpicture}

